Submanifold-genericity of $\mathbb{R}^d$-actions and uniform multiplicative Diophantine approximation

In this paper, we prove a new ergodic theorem for $\mathbb{R}^d$-actions involving averages over dilated submanifolds, thereby generalizing the theory of spherical averages. Our main result is a quantitative estimate for the error term of such averages valid for smooth functions under some effective mixing assumptions on the action. With the aid of this theorem, we investigate multiplicative-type Dirichlet-improvability for $(m\times n)$-matrices with real coefficients. In particular, we establish that almost all matrices are uniformly approximable by the function $x\mapsto x^{-1}(\log x)^{-1+\varepsilon}$ for any $\varepsilon>0$. Results of this type motivate a question which can be thought as a strengthening of Littlewood's conjecture in multiplicative Diophantine approximation.

==> Table_input.tex <==
\tikzstyle{relation} = [text centered]

\tikzstyle{box} = [rectangle, minimum width=6.75cm, minimum height=3.5cm, text centered, draw=black!70]

\tikzstyle{boxx} = [rectangle, minimum width=6.75cm, minimum height=3cm, text centered, draw=black!70]

\begin{tikzpicture}

\node (box1) [boxx, align=center] {
\textbf{Well-Approximable Matrices} \\[2mm]
$\textup{WA}_{m,n}=\bigcap_{c>0}\textup{W}_{m,n}(c\psi_1)$, where \\[2mm]
$\textup{W}_{m,n}(\psi):=\limsup_{T\to\infty} \mc{S}_{m,n}\left(\psi,T\right)$; \\[2mm]
full Lebesgue measure.
};

\node [relation, right of=box1, xshift=2.75cm] {\scalebox{1.75}{$\supset$}};

\node (box2) [boxx, align=center, right of=box1, xshift=6.5cm] {
\textbf{Singular Matrices} \\[2mm]
$\textup{Sing}_{m,n}=\bigcap_{c>0}\textup{D}_{m,n}(c\psi_1)$, where \\[2mm]
$\textup{D}_{m,n}(\psi):=\liminf_{T\to\infty} \mc{S}_{m,n}\left(\psi,T\right)$; \\[2mm]
Hausdorff dim.\ $mn-\frac{mn}{m+n}$.
};

\node [relation, below of=box1, yshift=-1cm] {\scalebox{1.75}{\rotatebox{90}{$\supset$}}};

\node (box3) [box, align=center, below of=box1, yshift=-3.5cm] {
\textbf{Multiplicatively} \\
\textbf{Well-Approximable Matrices} \\[2mm]
$\textup{WA}_{m,n}^{\times}=\bigcap_{c>0}\textup{W}_{m,n}^{\times}(c\psi_1)$, where \\[2mm]
$\textup{W}^{\times}_{m,n}(\psi):=\limsup_{T\to\infty} \mc{S}^{\times}_{m,n}\left(\psi,T\right)$; \\[2mm]
conjecturally $\mb R^{m\times n}$ (Littlewood),\\
complement of Hausdorff dim.\ zero \\
(Einsiedler--Katok--Lindenstrauss).
};

\node [relation, below of=box2, yshift=-1cm] {\scalebox{1.75}{\rotatebox{90}{$\supset$}}};

\node (box4) [box, align=center, below of=box2, yshift=-3.5cm] {
\textbf{Multiplicatively} \\
\textbf{Singular Matrices} \\[2mm]
$\textup{Sing}_{m,n}^{\times}=\bigcap_{c>0}\textup{D}_{m,n}^{\times}(c\psi_1)$, where \\[2mm]
$\textup{D}^{\times}_{m,n}(\psi):=\liminf_{T\to\infty} \mc{S}^{\times}_{m,n}\left(\psi,T\right)$; \\[2mm]
full Lebesgue measure.
%$,=\mb R^{m\times n}$??
};

\node [relation, right of=box3, xshift=2.75cm] {\scalebox{1.75}{$\supset$}};

\end{tikzpicture}

